ReTaCo: Residual-Target Control for On-Policy Distillation

On-policy distillation (OPD) trains a student on its own generated prefixes with token-level teacher feedback, but transmitting or storing the teacher's full-vocabulary distribution at every token is costly. Entropy-aware OPD (EOPD) adds forward supervision to reverse KL to help the student recover plausible tokens it underestimates, using only the teacher's top-$k$ probabilities to limit cost. Because EOPD renormalizes these probabilities, its target assigns no mass to the omitted vocabulary. We prove that the resulting loss keeps pushing the student's top-$k$ mass toward one even after the student matches the teacher's relative probabilities within the top-$k$ set, so the teacher itself is not a stationary point whenever the omitted tokens have positive teacher probability. We propose ReTaCo (Residual-Target Control), which keeps the top-$k$ tokens individually and groups the remaining tokens into one residual symbol, and pairs this forward target with a single-sample estimator whose expectation equals the full-vocabulary reverse KL. With teacher top-$k$ mass $m$, the residual target is $(1-\beta)(1-m)$ for $\beta\in[0,1]$: $\beta=0$ preserves the teacher's mass, and larger $\beta$ moves more mass onto the top-$k$ tokens without changing their relative probabilities. At a fixed prefix, we prove that the population objective has a unique optimum whose top-$k$ mass lies between $m$ and $m+\beta(1-m)$ and increases monotonically with $\beta$; at $\beta=0$, underestimated top-$k$ tokens still receive non-vanishing recovery gradients. Numerical optimization confirms these predictions, and across three teacher-student pairs, ReTaCo outperforms EOPD on most mathematics and code benchmarks.

==> figures/overview.tikz <==
% Semantic colors from color-muted-research; all connectors are horizontal.
\definecolor{overviewblue}{HTML}{4477AA}
\definecolor{overviewrose}{HTML}{CC6677}
\definecolor{overviewwine}{HTML}{882255}
\definecolor{overviewneutral}{HTML}{B0B0B0}
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\fontsize{9}{10.5}\selectfont,
    text=black!88,
    title/.style={font=\fontsize{9}{10.5}\selectfont\bfseries},
    note/.style={font=\fontsize{8}{9.5}\selectfont},
    arrow/.style={-{Latex[length=1.8mm,width=1.25mm]},line width=0.8pt},
    every node/.style={inner sep=0pt,outer sep=0pt}
]
    % One shared teacher packet feeds two independent forward-target choices.
    \draw[overviewblue,line width=0.7pt,rounded corners=2pt]
        (0.02,0.35) rectangle (3.45,3.45);
    \node[title] at (1.735,3.05) {Teacher packet};
    \node[note] at (1.735,2.65) {Raw top-$k$ probabilities};

    \fill[overviewblue!16] (0.27,1.40) rectangle (2.028,2.10);
    \fill[overviewneutral!18] (2.028,1.40) rectangle (3.20,2.10);
    \draw[overviewblue,line width=0.65pt] (0.27,1.40) rectangle (3.20,2.10);
    \draw[overviewblue,line width=0.65pt] (2.028,1.40) -- (2.028,2.10);
    \node[align=center] at (1.149,1.75) {top-$k$\\[-1pt]$m$};
    \node[align=center] at (2.614,1.75) {tail\\[-1pt]$1-m$};
    \node[note,align=center] at (1.735,0.90) {Selected mass $m$\\[2pt]Residual mass $1-m$};

    % EOPD: a single straight horizontal connector, with no elbows or bends.
    \draw[arrow,overviewrose] (3.45,2.70) -- (5.30,2.70);
    \node[note] at (4.375,3.00) {Renormalize};
    \node[title,anchor=west] at (5.55,3.43) {EOPD};
    \node[note,anchor=east] at (13.70,3.43) {Renormalized target};
    \fill[overviewrose!17] (5.55,2.35) rectangle (13.70,3.05);
    \draw[overviewrose,line width=0.8pt] (5.55,2.35) rectangle (13.70,3.05);
    \node at (9.625,2.70) {top-$k$: mass $1$};
    \node[note,anchor=west] at (5.55,2.04) {Residual: $0$};
    \node[note,anchor=east] at (13.70,2.04) {Implicit transfer: $1-m$};

    % ReTaCo: the same axis, arrowhead, bar height, and total target-bar width.
    \draw[arrow,overviewwine] (3.45,0.95) -- (5.30,0.95);
    \node[note] at (4.375,1.25) {Set $\beta$};
    \node[title,anchor=west] at (5.55,1.68) {\method};
    \node[note,anchor=east] at (13.70,1.68) {Explicit residual target};
    \fill[overviewwine!13] (5.55,0.60) rectangle (11.6625,1.30);
    \fill[overviewneutral!18] (11.6625,0.60) rectangle (13.70,1.30);
    \draw[overviewwine,line width=0.8pt] (5.55,0.60) rectangle (13.70,1.30);
    \draw[overviewwine,line width=0.8pt] (11.6625,0.60) -- (11.6625,1.30);
    \node at (8.60625,0.95) {top-$k$: mass $\rbeta=m+\beta(1-m)$};
    \node at (12.68125,0.95) {$1-\rbeta$};
    \node[note,anchor=west] at (5.55,0.29) {Residual: $(1-\beta)(1-m)$};
    \node[note,anchor=east] at (13.70,0.29) {Explicit transfer: $\beta(1-m)$};

    % Direct endpoint labels remain readable without relying on color.
    \draw[overviewneutral!60,line width=0.4pt] (0.02,-0.12) -- (13.70,-0.12);
    \node[note,anchor=west] at (0.02,-0.47) {$\beta=0$: preserve teacher mass};
    \node[note] at (7.16,-0.47) {$0<\beta<1$: controlled trimming};
    \node[note,anchor=east] at (13.70,-0.47) {$\beta=1$: zero target tail};
\end{tikzpicture}

